Noise performance & thermalization of single electron transistors using quantum fluids

We report on low-temperature noise measurements of a single electron transistor (SET) immersed in superfluid $^4$He. The device acts as a charge sensitive electrometer able to detect the fluctuations of charged defects in close proximity to the SET. In particular, we measure telegraph switching of the electric current through the device originating from a strongly coupled individual two-level fluctuator. By embedding the device in a superfluid helium immersion cell we are able to systematically control the thermalizing environment surrounding the SET and investigate the effect of the superfluid on the SET noise performance. We find that the presence of superfluid $^4$He can strongly suppress the switching rate of the defect by cooling the surrounding phonon bath.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

